Language Mixing in Reasoning Language Models: Patterns, Impact, and Internal Causes

Reasoning language models (RLMs) excel at complex tasks by leveraging a chain-of-thought process to generate structured intermediate steps. However, language mixing, i.e., reasoning steps containing tokens from languages other than the prompt, has been observed in their outputs and shown to affect performance, though its impact remains debated. We present the first systematic study of language mixing in RLMs, examining its patterns, impact, and internal causes across 15 languages, 7 task difficulty levels, and 18 subject areas, and show how all three factors influence language mixing. Moreover, we demonstrate that the choice of reasoning language significantly affects performance: forcing models to reason in Latin or Han scripts via constrained decoding notably improves accuracy. Finally, we show that the script composition of reasoning traces closely aligns with that of the model's internal representations, indicating that language mixing reflects latent processing preferences in RLMs. Our findings provide actionable insights for optimizing multilingual reasoning and open new directions for controlling reasoning languages to build more interpretable and adaptable RLMs.

==> tables/mmlu_entropy.tex <==

% \begin{table*}[h]
% \centering
% \footnotesize
% \scalebox{0.84}{
% \begin{tikzpicture}
% \node (table) {
% \begin{tabular}{lccccccccc}
% \toprule
% % \textbf{m-MMLU Subject} & \textbf{\texttt{R1-70B}} & \textbf{\texttt{R1-32B}} & \textbf{\texttt{R1-14B}} & \textbf{\texttt{R1-8B}} & \textbf{\texttt{R1-7B}} & \textbf{\texttt{QwQ-32B}} & \textbf{\texttt{Q3-32B}} & \textbf{\texttt{Q3-30B-A3B}} & \textbf{\texttt{Q3-4B}} \\
% \textbf{m-MMLU Subject} & \textbf{R1-70B} & \textbf{R1-32B} & \textbf{R1-14B} & \textbf{R1-8B} & \textbf{R1-7B} & \textbf{QwQ-32B} & \textbf{Q3-32B} & \textbf{Q3-30B-A3B} & \textbf{Q3-4B} \\
% \midrule
% Elementary Mathematics & 0.11 & 0.09 & 0.08 & 0.12 & 0.12 & 0.09 & 0.04 & 0.08 & 0.09 \\
% High School Mathematics & 0.32 & 0.31 & 0.28 & 0.31 & 0.32 & 0.34 & 0.27 & 0.32 & 0.31 \\
% College Mathematics & 0.39 & 0.35 & 0.35 & 0.39 & 0.39 & 0.35 & 0.35 & 0.38 & 0.40 \\
% \midrule
% High School Chemistry & 0.20 & 0.17 & 0.18 & 0.22 & 0.21 & 0.20 & 0.11 & 0.17 & 0.19 \\
% College Chemistry & 0.27 & 0.28 & 0.29 & 0.25 & 0.21 & 0.44 & 0.20 & 0.25 & 0.22 \\
% \midrule
% High School Physics & 0.27 & 0.22 & 0.22 & 0.24 & 0.26 & 0.26 & 0.15 & 0.21 & 0.24 \\
% College Physics & 0.32 & 0.27 & 0.28 & 0.26 & 0.30 & 0.33 & 0.20 & 0.27 & 0.28 \\
% \midrule
% High School Computer Science & 0.15 & 0.14 & 0.14 & 0.17 & 0.19 & 0.14 & 0.10 & 0.15 & 0.15 \\
% College Computer Science & 0.20 & 0.19 & 0.22 & 0.22 & 0.23 & 0.21 & 0.13 & 0.19 & 0.19 \\
% \bottomrule
% \end{tabular}
% };

% % Add arrows for Mathematics
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-0.85)$) -- ($(table.north)+(-3.6,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-0.85)$) -- ($(table.north)+(-2.25,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-0.85)$) -- ($(table.north)+(-0.9,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-0.85)$) -- ($(table.north)+(0.4,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-0.85)$) -- ($(table.north)+(1.6,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-0.85)$) -- ($(table.north)+(2.9,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-0.85)$) -- ($(table.north)+(4.35,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-0.85)$) -- ($(table.north)+(5.8,-1.8)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-0.85)$) -- ($(table.north)+(7.5,-1.8)$);

% % Add arrows for Chemistry
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-2.1)$) -- ($(table.north)+(-3.6,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-2.1)$) -- ($(table.north)+(-2.25,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-2.1)$) -- ($(table.north)+(-0.9,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-2.1)$) -- ($(table.north)+(0.4,-2.7)$);
% % \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-2.1)$) -- ($(table.north)+(1.6,-2.7)$);
% % Add dashed lines for the two 0.21 values in Chemistry (R1-7B column)
% \draw[dashed,line width=0.2pt] ($(table.north)+(1.6,-2.21)$) -- ($(table.north)+(2.35,-2.21)$);
% \draw[dashed,line width=0.2pt] ($(table.north)+(1.6,-2.56)$) -- ($(table.north)+(2.35,-2.56)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-2.1)$) -- ($(table.north)+(2.9,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-2.1)$) -- ($(table.north)+(4.35,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-2.1)$) -- ($(table.north)+(5.8,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-2.1)$) -- ($(table.north)+(7.5,-2.7)$);

% % Add arrows for Physics
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-3)$) -- ($(table.north)+(-3.6,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-3)$) -- ($(table.north)+(-2.25,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-3)$) -- ($(table.north)+(-0.9,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-3)$) -- ($(table.north)+(0.4,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-3)$) -- ($(table.north)+(1.6,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-3)$) -- ($(table.north)+(2.9,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-3)$) -- ($(table.north)+(4.35,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-3)$) -- ($(table.north)+(5.8,-3.6)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-3)$) -- ($(table.north)+(7.5,-3.6)$);

% % Add arrows for Computer Science
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-3.9)$) -- ($(table.north)+(-3.6,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-3.9)$) -- ($(table.north)+(-2.25,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-3.9)$) -- ($(table.north)+(-0.9,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-3.9)$) -- ($(table.north)+(0.4,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-3.9)$) -- ($(table.north)+(1.6,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-3.9)$) -- ($(table.north)+(2.9,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-3.9)$) -- ($(table.north)+(4.35,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-3.9)$) -- ($(table.north)+(5.8,-4.5)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-3.9)$) -- ($(table.north)+(7.5,-4.5)$);

% \end{tikzpicture}
% }
% \caption{Language mixing entropy across STEM subjects in
%   m-MMLU for various reasoning models. Arrows indicate
%   increasing entropy trends with subject difficulty (Elementary $\rightarrow$ High school $\rightarrow$ College)  in mathematics, chemistry, physics, and computer science subjects.}
% \label{tab:mmlu-entropy}
% \end{table*}




\begin{table*}[h]
\centering
\footnotesize
\scalebox{0.84}{
\begin{tikzpicture}
\node (table) {
\begin{tabular}{lcccccccccc}
\toprule
\textbf{m-MMLU Subject} & \textbf{\texttt{R1-70B}} & \textbf{\texttt{R1-32B}} & \textbf{\texttt{R1-14B}} & \textbf{\texttt{R1-8B}} & \textbf{\texttt{R1-7B}} & \textbf{\texttt{Gemini}} & \textbf{\texttt{QwQ-32B}} & \textbf{\texttt{Q3-32B}} & \textbf{\texttt{Q3-30B-A3B}} & \textbf{\texttt{Q3-4B}} \\
% \textbf{m-MMLU Subject} & \textbf{R1-70B} & \textbf{R1-32B} & \textbf{R1-14B} & \textbf{R1-8B} & \textbf{R1-7B} & \textbf{QwQ-32B} & \textbf{Q3-32B} & \textbf{Q3-30B-A3B} & \textbf{Q3-4B} \\
\midrule
    Elementary Mathematics & 0.11  & 0.09  & 0.08  & 0.12  & 0.12  & 0.51  & 0.09  & 0.04  & 0.08  & 0.09 \\
    High School Mathematics & 0.32  & 0.31  & 0.28  & 0.31  & 0.32  & 0.74  & 0.34  & 0.27  & 0.32  & 0.31 \\
    College Mathematics & 0.39  & 0.35  & 0.35  & 0.39  & 0.39  & 0.84  & 0.35  & 0.35  & 0.38  & 0.40 \\
    \midrule
    High School Chemistry & 0.20  & 0.17  & 0.18  & 0.22  & 0.21  & 0.55  & 0.20  & 0.11  & 0.17  & 0.19 \\
    College Chemistry & 0.27  & 0.28  & 0.29  & 0.25  & 0.21  & 0.66  & 0.44  & 0.20  & 0.25  & 0.22 \\
    \midrule
    High School Physics & 0.27  & 0.22  & 0.22  & 0.24  & 0.26  & 0.74  & 0.26  & 0.15  & 0.21  & 0.24 \\
    College Physics & 0.32  & 0.27  & 0.28  & 0.26  & 0.30  & 0.84  & 0.33  & 0.20  & 0.27  & 0.28 \\
    \midrule
    High School Computer Science & 0.15  & 0.14  & 0.14  & 0.17  & 0.19  & 0.47  & 0.14  & 0.10  & 0.15  & 0.15 \\
    College Computer Science & 0.20  & 0.19  & 0.22  & 0.22  & 0.23  & 0.54  & 0.21  & 0.13  & 0.19  & 0.19 \\

\bottomrule
\end{tabular}
};

% Add arrows for Mathematics
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-0.85)$) -- ($(table.north)+(-3.6,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-0.85)$) -- ($(table.north)+(-2.25,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-0.85)$) -- ($(table.north)+(-0.9,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-0.85)$) -- ($(table.north)+(0.4,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-0.85)$) -- ($(table.north)+(1.6,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-0.85)$) -- ($(table.north)+(2.9,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-0.85)$) -- ($(table.north)+(4.35,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-0.85)$) -- ($(table.north)+(5.8,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-0.85)$) -- ($(table.north)+(7.5,-1.8)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(9.1,-0.85)$) -- ($(table.north)+(9.1,-1.8)$);

% Add arrows for Chemistry
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-2.1)$) -- ($(table.north)+(-3.6,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-2.1)$) -- ($(table.north)+(-2.25,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-2.1)$) -- ($(table.north)+(-0.9,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-2.1)$) -- ($(table.north)+(0.4,-2.7)$);
% \draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-2.1)$) -- ($(table.north)+(1.6,-2.7)$);
% Add dashed lines for the two 0.21 values in Chemistry (R1-7B column)
\draw[dashed,gray,line width=0.2pt] ($(table.north)+(1.6,-2.21)$) -- ($(table.north)+(1.8,-2.21)$);
\draw[dashed,gray,line width=0.2pt] ($(table.north)+(1.6,-2.56)$) -- ($(table.north)+(1.8,-2.56)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-2.1)$) -- ($(table.north)+(2.9,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-2.1)$) -- ($(table.north)+(4.35,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-2.1)$) -- ($(table.north)+(5.8,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-2.1)$) -- ($(table.north)+(7.5,-2.7)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(9.1,-2.1)$) -- ($(table.north)+(9.1,-2.7)$);

% Add arrows for Physics
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-3)$) -- ($(table.north)+(-3.6,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-3)$) -- ($(table.north)+(-2.25,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-3)$) -- ($(table.north)+(-0.9,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-3)$) -- ($(table.north)+(0.4,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-3)$) -- ($(table.north)+(1.6,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-3)$) -- ($(table.north)+(2.9,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-3)$) -- ($(table.north)+(4.35,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-3)$) -- ($(table.north)+(5.8,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-3)$) -- ($(table.north)+(7.5,-3.6)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(9.1,-3)$) -- ($(table.north)+(9.1,-3.6)$);

% Add arrows for Computer Science
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-3.6,-3.9)$) -- ($(table.north)+(-3.6,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-2.25,-3.9)$) -- ($(table.north)+(-2.25,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(-0.9,-3.9)$) -- ($(table.north)+(-0.9,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(0.4,-3.9)$) -- ($(table.north)+(0.4,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(1.6,-3.9)$) -- ($(table.north)+(1.6,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(2.9,-3.9)$) -- ($(table.north)+(2.9,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(4.35,-3.9)$) -- ($(table.north)+(4.35,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(5.8,-3.9)$) -- ($(table.north)+(5.8,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(7.5,-3.9)$) -- ($(table.north)+(7.5,-4.5)$);
\draw[-{Stealth[length=2mm,width=2mm]},gray,line width=0.4pt] ($(table.north)+(9.1,-3.9)$) -- ($(table.north)+(9.1,-4.5)$);

\end{tikzpicture}
}
\caption{Language mixing entropy across STEM subjects in
  m-MMLU for various reasoning models. Arrows indicate
  increasing entropy trends with subject difficulty (Elementary $\rightarrow$ High school $\rightarrow$ College)  in mathematics, chemistry, physics, and computer science subjects.}
\label{tab:mmlu-entropy}
\end{table*}






% \enote{hs}{there is a downward arrow for .21 / .21 even
%   though there is no increase}

